Reducing the sampling complexity of energy estimation in quantum many-body systems using empirical variance information

We consider the problem of estimating the energy of a quantum state preparation for a given Hamiltonian in Pauli decomposition. For various quantum algorithms, in particular in the context of quantum chemistry, it is crucial to have energy estimates with error bounds, as captured by guarantees on the problem's sampling complexity. In particular, when limited to Pauli basis measurements, the smallest sampling complexity guarantee comes from a simple single-shot estimator via a straightforward argument based on Hoeffding's inequality. In this work, we construct an adaptive estimator using the state's actual variance. Technically, our estimation method is based on the Empirical Bernstein stopping (EBS) algorithm and grouping schemes, and we provide a rigorous tail bound, which leverages the state's empirical variance. In a numerical benchmark of estimating ground-state energies of several Hamiltonians, we demonstrate that EBS consistently improves upon elementary readout guarantees up to one order of magnitude.

==> plots/EBS_algorithm.tex <==
\begin{algorithm}[H]
\caption{\Acl{EBS}~\cite{Mnih2008}}\label{alg:EBS_Algorithm}
\begin{algorithmic}[1]
\Require Accuracy $\epsilon>0$ \& inconfidence bound $\delta \in (0,1/2)$
\Require %iid.\ samples $E_i \in [a,b]$ almost surely with mean $E$
Sample access to a random variable in the interval $[a,b]$ with mean $E$
\Require Sequence $(d_i)_i\subset \RR_+$, s.t.\ $\sum_i d_i = \delta$
\Statex
\State $R \gets b - a$
\State $\epsilon_0 \gets \infty$
\State {$N\gets 0$}
\State {$k \gets 0$}
\While{{$\varepsilon_{N} > \epsilon$}}
    \State $N \gets N+1$
    \State Run \cref{alg:grouped_estimator}
    \Comment{sample energy}
    \State Update $\Bar{E}_N$ \& $\Bar{\sigma}_N$
    \Comment{running mean \& std}
\If {$N > \lfloor \beta^k \rfloor$} \Comment{Geom. sampling: update $\epsilon_N$}
    \State $k \gets k +1$
    \State $\alpha \gets  \lfloor \beta^k \rfloor/\lfloor \beta^{k-1} \rfloor$ \Comment{Mid-interval stopping}
    \State $x \gets - \alpha \ln{(d_k /3)}$
    \State {$\varepsilon_{N} \gets \sqrt{2 x \Bar{\sigma}_N /N} + 3Rx/N$} \Comment{\cref{eq:empirical_Bernstein_bound} (modified)}
    \EndIf
\EndWhile
\State $\hat{E} \gets \Bar{E}_N$ \\
\Return $\hat{E}$
\Statex
\Ensure $|\hat{E}-E|\leq \epsilon$ with probability at least $1-\delta$
\end{algorithmic}
\end{algorithm}

==> plots/dissociation_curve.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{EBScolor}{RGB}{154,205,50}

\begin{groupplot}[
    group style={
        group name=mainplots,  % Name of the group
        vertical sep=15pt,      % Vertical separation between plots
        group size=1 by 2,     % 1 column, 2 rows
    },
    width=0.975\linewidth,
    height=0.7125\linewidth
]

% First plot
\nextgroupplot[%
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.0675, xmax=2.9825,
xtick style={color=black},
xticklabels={},
%ylabel style={yshift=3pt},
y grid style={darkgray176},
ylabel={Energy $E(D)$ [Ha]},
y label style={at={(axis description cs: -0.175,0.5)},anchor=center},
ymajorgrids,
ymin=-1.21008959692538, ymax=0.208700804712722,
ytick style={color=black}
]

\addplot [semithick, EBScolor, mark=x, mark size=4, mark options={solid, opacity=0.7}, only marks]
table {%
0.2 0.144188433332078
0.25 -0.323915765858713
0.3 -0.6129962224533
0.35 -0.800487045375316
0.4 -0.925243689332255
0.45 -1.00906399728476
0.5 -1.06542656408626
0.55 -1.10237779769136
0.6 -1.12562546263263
0.65 -1.13890677915291
0.7 -1.14490916820975
0.75 -1.14559877483387
0.8 -1.14268049389542
0.85 -1.13665352890313
0.9 -1.1286039344059
0.95 -1.1193118508832
1 -1.10891216157585
1.05 -1.0979971189158
1.1 -1.08677425929152
1.15 -1.07541309062579
1.2 -1.06416903795214
1.25 -1.05341817018965
1.3 -1.04301275253143
1.35 -1.03300042253152
1.4 -1.02355555630995
1.45 -1.01478229882696
1.5 -1.00669229078385
1.55 -0.99893981267781
1.6 -0.992227384012024
1.65 -0.985817460260095
1.7 -0.980183191324603
1.75 -0.975120573918356
1.8 -0.97076461884592
1.85 -0.966837384618658
1.9 -0.963282584258719
1.95 -0.960347831629834
2 -0.957603532599498
2.05 -0.95529772498409
2.1 -0.953486279092432
2.15 -0.951586123501555
2.2 -0.950185055194465
2.25 -0.949021878600316
2.3 -0.947892473355251
2.35 -0.94697014002872
2.4 -0.946241726848074
2.45 -0.945473063490583
2.5 -0.944859576742835
2.55 -0.944560316765846
2.6 -0.944169209896018
2.65 -0.943898880421701
2.7 -0.943671990170549
2.75 -0.943234108953078
2.8 -0.94313707781055
2.85 -0.942971485133176
};
\addplot [semithick, black]
table {%
0.2 0.144210331910991
0.25 -0.323939245284916
0.3 -0.612974544609881
0.35 -0.800510261488951
0.4 -0.925259605046884
0.45 -1.00900901687259
0.5 -1.06539178102544
0.55 -1.10232619300742
0.6 -1.12559426236033
0.65 -1.13894474426508
0.7 -1.14496027440862
0.75 -1.14559912412364
0.8 -1.1426780822372
0.85 -1.13662674165696
0.9 -1.12855662505299
0.95 -1.11929768113106
1 -1.10891672801846
1.05 -1.09801999588108
1.1 -1.08683514089159
1.15 -1.07537213136533
1.2 -1.06423913549968
1.25 -1.05344281986705
1.3 -1.04299607720685
1.35 -1.03292975677895
1.4 -1.02358000483767
1.45 -1.0148230772539
1.5 -1.00665477825992
1.55 -0.999024602268237
1.6 -0.992225954572072
1.65 -0.985804572751725
1.7 -0.980146726799298
1.75 -0.975155522965677
1.8 -0.970806857734694
1.85 -0.966830657817978
1.9 -0.963298281781869
1.95 -0.960356406964046
2 -0.957614671641212
2.05 -0.955290045392404
2.1 -0.95345126120304
2.15 -0.951603592791638
2.2 -0.950183368082064
2.25 -0.949015844628429
2.3 -0.947871605474246
2.35 -0.946981543262015
2.4 -0.946219261072448
2.45 -0.945464124019731
2.5 -0.944886930533871
2.55 -0.944566266635618
2.6 -0.944150323108557
2.65 -0.943860738604226
2.7 -0.943664244485041
2.75 -0.943238390956662
2.8 -0.943172416591865
2.85 -0.942972503782802
};

% Second plot
\nextgroupplot[%
legend cell align={left},
legend style={
  scale=1,
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(rel axis cs: 0.2, 0.15)},
  anchor=base,
%  legend columns=3,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Interatomic distance $D\ [\AA]$},
xmajorgrids,
xmin=0.0675, xmax=2.9825,
xtick style={color=black},
ylabel={No. of meas. rounds $N(D)$},
y grid style={darkgray176},
ymajorgrids,
%yminorgrids,
ymin=100000, ymax=40000000,
ymode=log,
y label style={at={(axis description cs: -0.185,0.5)},anchor=center},
ytick={10000,100000,1000000,10000000,100000000,1000000000},
%minor y tick num=9,
]

\addplot [semithick, red, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0.2 19099513.1921024
0.25 16602206.8053029
0.3 14529466.6664784
0.35 12787812.7287487
0.4 11314229.4360813
0.45 10061418.5758587
0.5 8995529.28615175
0.55 8081238.79410644
0.6 7292574.35835676
0.65 6609522.14689955
0.7 6013203.28898845
0.75 5491578.03023269
0.8 5036096.52731937
0.85 4631884.78227705
0.9 4274891.81613879
0.95 3959563.47105697
1 3677993.82232841
1.05 3427169.23349838
1.1 3201604.98685717
1.15 2998535.17896659
1.2 2815964.02022019
1.25 2652066.19690118
1.3 2503237.72606369
1.35 2368585.08374882
1.4 2246359.41762524
1.45 2135411.88777021
1.5 2034250.33866159
1.55 1941507.49936641
1.6 1857594.62775585
1.65 1779206.61198664
1.7 1708502.06439512
1.75 1643935.25734064
1.8 1584846.31057746
1.85 1530243.35587313
1.9 1518909.65813258
1.95 1518909.65813257
2 1517778.6053702
2.05 1515894.45359924
2.1 1514764.52423647
2.15 1512129.66068109
2.2 1510625.0541467
2.25 1508369.54859461
2.3 1505364.82912424
2.35 1503113.25547076
2.4 1500488.54932012
2.45 1497491.69364696
2.5 1494871.90236958
2.55 1492254.40469972
2.6 1489639.20063738
2.65 1487026.29018257
2.7 1484415.67333527
2.75 1481062.53615899
2.8 1479201.32046325
2.85 1476225.80938254
};
\addlegendentry{Hoeffding}
\addplot [semithick, EBScolor, mark=x, mark size=4, mark options={solid}, only marks]
table {%
0.2 1405788
0.25 1403232
0.3 1398120
0.35 1381506
0.4 1377672
0.45 1345722
0.5 1348278
0.55 1357224
0.6 1378950
0.65 1400676
0.7 1401954
0.75 1405788
0.8 1405788
0.85 1405788
0.9 1405788
0.95 1319856
1 1225998
1.05 1142391
1.1 1067202
1.15 999513
1.2 938655
1.25 884025
1.3 834414
1.35 789531
1.4 748788
1.45 711804
1.5 678084
1.55 647172
1.6 619200
1.65 593070
1.7 569502
1.75 547980
1.8 528285
1.85 510084
1.9 506304
1.95 506304
2 505929
2.05 498254.76
2.1 481521.75
2.15 446298.24
2.2 407208
2.25 370188
2.3 336534
2.35 305940
2.4 278130
2.45 252843
2.5 229860
2.55 227352.24
2.6 208962
2.65 189966
2.7 178914.48
2.75 172698
2.8 156996
2.85 156996
};
\addlegendentry{EBS}

\end{groupplot}

% Inset for the first plot
\begin{scope}[shift={(mainplots c1r1.center)}, anchor=south west,yshift=-0.05\linewidth, xshift = -0.175\linewidth]
\begin{axis}[
scale only axis=true,
width = 0.525\linewidth,
height = 0.25\linewidth,
tick align=outside,
tick pos=left,
xmin=0.0675, xmax=2.9825,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
xmajorgrids,
ymin=0, ymax=0.0008,
ytick style={color=black},
ytick={0,0.0004,0.0008},
xtick={0.5,1,1.5,2,2.5},
yticklabels={0,\nicefrac{$\epsilon$}{4},\nicefrac{$\epsilon$}{2}},
axis background/.style={fill=white},
scaled ticks=false
%y tick scale label style={color=white,fontsize=\tiny}
]

\addplot [semithick, EBScolor, mark=x, mark size=4, mark options={solid}, only marks]
table {%
0.2 0.000232948991023643
0.25 0.000227329484900705
0.3 0.000221595223153591
0.35 0.000250046534503698
0.4 0.00023933289970521
0.45 0.00022584203561391
0.5 0.000235584883897335
0.55 0.000263283080662979
0.6 0.000233861915957136
0.65 0.000252034917318209
0.7 0.000252611122990503
0.75 0.000233519848040462
0.8 0.000267475751211466
0.85 0.000252484458488567
0.9 0.000218270700515248
0.95 0.000248955722022754
1 0.000290725113993779
1.05 0.000283149250580883
1.1 0.00028232588831919
1.15 0.000328059309994861
1.2 0.000347457677946303
1.25 0.00030402209424834
1.3 0.000346132898054829
1.35 0.000364713999023059
1.4 0.000327697502104769
1.45 0.000338479633797455
1.5 0.000330222349223557
1.55 0.00036987134457574
1.6 0.000346483551086023
1.65 0.000356265798624696
1.7 0.00037229557340189
1.75 0.000368250106750881
1.8 0.000299970097174636
1.85 0.000361831105735373
1.9 0.00033195926232685
1.95 0.000293254308880098
2 0.000251542116920406
2.05 0.000232758907074954
2.1 0.000242698239685153
2.15 0.00022465150255091
2.2 0.000203713495295049
2.25 0.000241780620440174
2.3 0.00022305987229401
2.35 0.000186734942562465
2.4 0.000203415239437799
2.45 0.000194094064055351
2.5 0.000181157278762542
2.55 0.0001629428301214
2.6 0.000191370687770521
2.65 0.000173613224628876
2.7 0.000154386847571224
2.75 0.000153522793065898
2.8 0.000132349774673675
2.85 0.000132320848436909
};
\draw (axis cs:1.5,0.00055) node[
  scale=1.3,
  fill=white,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries $|\hat E - E |$};
\end{axis}
\end{scope}

% Inset for the second plot
\begin{scope}[shift={(mainplots c1r2.center)}, anchor=south west,yshift=0.075\linewidth, xshift = -0.01\linewidth] % Top-right corner of second plot
\begin{axis}[
scale only axis=true,
width=0.4\linewidth,
height=0.15\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.0675, xmax=2.9825,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.4,
ytick style={color=black},
ytick={0,0.2,0.4},
yticklabels={0\%,20\%,40\%},
xtick={0.5,1,1.5,2,2.5},
axis background/.style={fill=white},
scaled ticks=false
]
\addplot [semithick, EBScolor, mark=x, mark size=2, mark options={solid}, only marks]
table {%
0.2 0.0736033419208448
0.25 0.0845208119893912
0.3 0.0962265189833611
0.35 0.108033017788428
0.4 0.121764545060981
0.45 0.133750722112776
0.5 0.149883120504718
0.55 0.167947518267844
0.6 0.189089604334281
0.65 0.211917891924614
0.7 0.233145951105179
0.75 0.255989806984575
0.8 0.279142385848644
0.85 0.303502368059533
0.9 0.328847620118197
0.95 0.333333714599522
1 0.333333349435553
1.05 0.333333699670813
1.1 0.333333438816139
1.15 0.333333758100003
1.2 0.333333449312539
1.25 0.333334439778669
1.3 0.333333902454445
1.35 0.333334447395231
1.4 0.333334013303885
1.45 0.333333350852169
1.5 0.333333605561121
1.55 0.33333479278921
1.6 0.333334297347776
1.65 0.333333968075685
1.7 0.333334101180396
1.75 0.333334294980969
1.8 0.333335160939052
1.85 0.333335216285879
1.9 0.333333847269413
1.95 0.333333847269413
2 0.333335176955271
2.05 0.328686973434711
2.1 0.317885547420458
2.15 0.295145483621411
2.2 0.269562588600133
2.25 0.245422615661337
2.3 0.223556438604842
2.35 0.20353755705799
2.4 0.185359628453028
2.45 0.168844342224184
2.5 0.153765683625226
2.55 0.152354879492381
2.6 0.140276920686962
2.65 0.12774891826336
2.7 0.120528557609476
2.75 0.116604124257898
2.8 0.106135654307578
2.85 0.106349583513694
};

\draw (axis cs:1.5,0.125) node[
  scale=1.1,
  fill = white,
  anchor=base,
  text=black,
  rotate=0.0
]{$\displaystyle \frac{N_\mathrm{EBS}}{N_\mathrm{Hoeff}}$};
\end{axis}
\end{scope}

\end{tikzpicture}

==> plots/energy_estimator_algorithm.tex <==
\begin{algorithm}[H]
\caption{Grouped energy estimator.}\label{alg:grouped_estimator}
\begin{algorithmic}[1]
\Require Hamiltonian decomposition $H = (h_i,O^{(i)})_{i\in[M]}$
\Require function \Call{\textsc{Group}}{} to partition $H$ into commuting groups $\{ G_i \}_{i=1}^{N_g}$
\Require function \Call{\textsc{Measure}}{} that measures a commuting group
\Statex
\State $N_g \gets \abs{\Call{\textsc{Group}}{H}}$
\State $G_i \gets$ \Call{\textsc{Group}}{$H$}$_i\ \forall i \in [N_g]$
\State $\hat o_i \gets 0\ \forall i \in [M]$
\For{$i = 1, \dots, N_g$}
    \Comment{measure each group once}
	\State $\hat {\vec b} \gets \Call{\textsc{Measure}}{G_i}$\Comment{retrieve outcomes}
    \For{$j \in G_i$} \Comment{Go through member obs.}
        \State $\hat o_j \gets \prod_{k: k \in \mathrm{supp}(O^{(j)})} \hat b _k$
    \EndFor
\EndFor \\
\Return $\sum_i^M h_i \hat{o}_i$ 
\end{algorithmic}
\end{algorithm}

==> plots/other_molecules.tex <==
\newcommand{\qubitnumber}[1]{\footnotesize\ensuremath{(n {=} #1 )}}
\newcommand{\stackmolecule}[2]{\shortstack{\ce{#1}\vphantom{\ce{H2}} \\ \qubitnumber{#2}}}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{yellowgreen}{RGB}{154,205,50}

\definecolor{midnightblue06392}{RGB}{0,63,92}
\definecolor{orange2551660}{RGB}{255,166,0}
\definecolor{palevioletred18880144}{RGB}{188,80,144}
\definecolor{tomato2559997}{RGB}{255,99,97}

\begin{groupplot}[
    group style={
        %group name=mainplots,  % Name of the group
        vertical sep=35pt,
        group size=1 by 2,     % 1 column, 2 rows
    },
    width=0.975\linewidth,
    height=0.7125\linewidth
]

% First plot
\nextgroupplot[%
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    at={(0.95,0.95)}, % Bottom-right corner
    anchor=north east,
    align=center
},
x grid style={darkgray176},
xmajorgrids,
xmode=log,
xlabel={Total no. meas. rounds $N$},
xmin=1000000, xmax=100000000000,
xtick style={color=black},
y label style={at={(axis description cs: -0.185,0.5)},anchor=center},
y grid style={darkgray176},
ylabel={Accuracy $\epsilon$ [Ha]},
ymajorgrids,
ymin=0.0001, ymax=0.2,
ymode=log,
ytick style={color=black}
]

\path [draw=gray, fill=gray, opacity=0.2]
(axis cs:4466.83592150963,0.0001)
--(axis cs:4466.83592150963,0.0016)
--(axis cs:223872113856.834,0.0016)
--(axis cs:223872113856.834,0.0001)
--(axis cs:223872113856.834,0.0001)
--(axis cs:4466.83592150963,0.0001)
--cycle;

\addplot [semithick, yellowgreen, mark=asterisk, mark size=4, mark options={solid}, only marks]
table {%
4937113929 0.000316227766016838
1300096413 0.000719685673001152
342356097 0.00163789370695406
109085289 0.00372759372031494
38233776 0.00848342898244073
7496055 0.0193069772888325
1447377 0.0439397056076079
279522 0.1
};
\addlegendentry{EBS \\ $c=0.68 \pm 0.02$}
\addplot [semithick, yellowgreen, dashed, forget plot]
table {%
40370172.5859655 0.00733160157444791
47508101.6210279 0.00655805862845953
55908101.8251222 0.00586613068612517
65793322.4657568 0.00524720670799835
77426368.2681128 0.00469358418856668
91116275.6115489 0.00419837329861298
107226722.201033 0.00375541114132845
126185688.306602 0.00335918505509579
148496826.225446 0.00300476400844547
174752840.000768 0.00268773723339628
205651230.834865 0.00240415933347193
242012826.479438 0.00215050118326354
284803586.843579 0.00192360600848334
335160265.093885 0.00172065009992591
394420605.943765 0.00153910767242267
464158883.361277 0.00137671943145926
546227721.768434 0.00123146445626775
642807311.728432 0.00110153504947875
756463327.554629 0.000985314240337546
890215085.445036 0.000881355661511965
1047615752.78967 0.000788365549058826
1232846739.44206 0.000705186641538798
1450828778.49594 0.000630783777904099
1707352647.47069 0.000564231014924975
2009233002.56505 0.000504700103831249
2364489412.64541 0.000451450182760945
2782559402.20713 0.000403818556738469
3274549162.87773 0.000361212450439277
3853528593.71052 0.000323101631104211
4534878508.12859 0.000289011809795716
5336699231.2063 0.000258518738874627
6280291441.83425 0.000231242932240612
7390722033.52577 0.000206844942629745
8697490026.17783 0.000185021137195165
10235310218.9903 0.000165499918797963
12045035402.5878 0.000148038345982278
14174741629.2681 0.000132419109570212
16681005372.0006 0.000118447828250303
19630406500.4027 0.00010595062950317
23101297000.8316 9.47719857589653e-05
27185882427.3294 8.47727788576166e-05
31992671377.9738 7.58285687240919e-05
37649358067.9246 6.78280447123473e-05
44306214575.8389 6.06716403449464e-05
52140082879.9967 5.42702942087973e-05
61359072734.1316 4.85443415863527e-05
72208090183.8546 4.34225230286385e-05
84975343590.8644 3.88410975318022e-05
100000000000 3.47430492806689e-05
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
27942089449 0.000316227766016838
5394772864 0.000719685673001152
1041567571 0.00163789370695406
201095214 0.00372759372031494
38825407 0.00848342898244073
7496012 0.0193069772888325
1447253 0.0439397056076079
279420 0.1
};
\addlegendentry{Hoeffding \\ $c=0.5$}
\addplot [semithick, red, forget plot]
table {%
10000 0.528600917343815
11768.11952435 0.487275323918279
13848.8637139387 0.449180532059556
16297.5083462064 0.414063960306644
19179.1026167249 0.381692773813469
22570.1971963392 0.351852340574453
26560.8778294668 0.324344808341123
31257.1584968824 0.298987792794231
36783.7977182863 0.275613168273524
43287.6128108306 0.254065953047283
50941.3801481637 0.234203281730589
59948.4250318941 0.2158934580391
70548.0231071865 0.199015081597778
83021.7568131974 0.183456243015002
97700.9957299225 0.169113781885138
114975.699539774 0.155892602799869
135304.777457981 0.143705044833212
159228.279334109 0.132470300319681
187381.742286038 0.122113879071912
220513.073990305 0.112567114485314
259502.421139974 0.103766708255069
305385.550883341 0.0956543106867803
359381.366380463 0.0881761338181035
422924.28743895 0.0812825947862132
497702.356433211 0.0749279870765129
585702.081805666 0.0690701774728573
689261.21043497 0.0636703266999606
811130.830789687 0.0586926319057568
954548.456661833 0.0541040892762814
1123324.03297803 0.049874275209129
1321941.14846603 0.0459751445945955
1555676.14393047 0.0423808448670362
1830738.28029537 0.0390675445935395
2154434.69003188 0.0360132754634001
2535364.49397011 0.0331977866307269
2983647.24028333 0.0306024104444295
3511191.73421513 0.0282099386753249
4132012.40011533 0.0260045084197101
4862601.58006535 0.0239714969229009
5722367.65935022 0.0220974246253816
6734150.65775083 0.0203698657887291
7924828.98353917 0.0187773661087291
9326033.4688322 0.0173093667694334
10974987.6549305 0.0159561344346098
12915496.6501488 0.0147086967124028
15199110.8295293 0.0135587826653167
17886495.2905743 0.0124987679710788
21049041.4451202 0.0115216243707831
24770763.5599171 0.0106208730691371
29150530.6282518 0.00979054177783912
34304692.8631491 0.00902512511727071
40370172.5859655 0.00831954811395209
47508101.6210279 0.00766913255173741
55908101.8251222 0.00706956595364635
65793322.4657568 0.00651687298867108
77426368.2681128 0.00600738911397604
91116275.6115489 0.00553773627772928
107226722.201033 0.0051048005214668
126185688.306602 0.0047057113334861
148496826.225446 0.00433782261637458
174752840.000768 0.00399869514248147
205651230.834865 0.00368608038100656
242012826.479438 0.00339790558947429
284803586.843579 0.00313226007074425
335160265.093885 0.00288738250443759
394420605.943765 0.00266164926878227
464158883.361277 0.00245356367544697
546227721.768434 0.00226174604598713
642807311.728432 0.00208492456410634
756463327.554629 0.00192192684308058
890215085.445036 0.00177167215243442
1047615752.78967 0.00163316425232945
1232846739.44206 0.00150548478815443
1450828778.49594 0.00138778720152096
1707352647.47069 0.00127929111729281
2009233002.56505 0.00117927716943248
2364489412.64541 0.00108708223135922
2782559402.20713 0.00100209501919353
3274549162.87773 0.000923752038736669
3853528593.71052 0.000851533849311903
4534878508.12859 0.000784961619695703
5336699231.2063 0.00072359395330345
6280291441.83425 0.000667023961579532
7390722033.52577 0.000614876566187486
8697490026.17783 0.000566806012112707
10235310218.9903 0.000522493575188796
12045035402.5878 0.000481645448847649
14174741629.2681 0.000443990796081709
16681005372.0006 0.000409279953702262
19630406500.4027 0.000377282776987336
23101297000.8316 0.000347787113743727
27185882427.3294 0.000320597397665604
31992671377.9738 0.000295533351663209
37649358067.9246 0.000272428792564277
44306214575.8389 0.000251130529262932
52140082879.9967 0.000231497347010414
61359072734.1316 0.000213399071113136
72208090183.8546 0.000196715703830077
84975343590.8644 0.000181336628746837
100000000000 0.000167159877351086
};
\draw (rel axis cs:0.05,0.075) node[
  scale=1.2,
  fill=white,
  draw=lightgray204,
  %fill opacity=0.7,
  anchor=south west,
  text=black,
  rotate=0.0
]{$\displaystyle \epsilon(N) = \frac{A}{N^c} $};

% Second plot
\nextgroupplot[%
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={
  scale=1,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  at={(0.03,0.97)},
  anchor=north west
},
log basis y={10},
%tick align=outside,
%xtick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={\stackmolecule{H2}{4}, \stackmolecule{H2}{8},\stackmolecule{LiH}{12},\stackmolecule{BeH2}{14},\stackmolecule{H2O}{14},\stackmolecule{NH3}{16}},
ylabel={No. of meas. rounds $N$},
y label style={at={(axis description cs: -0.185,0.5)},anchor=center},
set layers,
y grid style={/pgfplots/on layer=axis background,darkgray176},
y grid style={darkgray176},
ymajorgrids,
%yminorgrids,
ymin=788274.920369892, ymax=19138579329.5849,
ymode=log,
%ytick pos=right,
%yticklabel style={anchor=west},
%y label style={at={(axis description cs: 0.05,1.15)},anchor=center,rotate=-90},
ytick={10000,100000,1000000,10000000,100000000,1000000000,10000000000,100000000000,1000000000000},
%minor y tick num=9,
]

\draw[draw=gray,fill=orange2551660] (axis cs:-0.4,0) rectangle (axis cs:-0.2,1247402);
\addlegendimage{only marks,mark=square*,draw=gray,fill=orange2551660}
\addlegendentry{Jordan-Wigner}

\draw[draw=gray,fill=orange2551660] (axis cs:0.6,0) rectangle (axis cs:0.8,34152184);
\draw[draw=gray,fill=orange2551660] (axis cs:1.6,0) rectangle (axis cs:1.8,163765126);
\draw[draw=gray,fill=orange2551660] (axis cs:2.6,0) rectangle (axis cs:2.8,323543660);
\draw[draw=gray,fill=orange2551660] (axis cs:3.6,0) rectangle (axis cs:3.8,1700825820);
\draw[draw=gray,fill=orange2551660] (axis cs:4.6,0) rectangle (axis cs:4.8,3239268768);
\draw[draw=gray,fill=tomato2559997] (axis cs:-0.2,0) rectangle (axis cs:-2.77555756156289e-17,2129980);
\addlegendimage{only marks,mark=square*,draw=gray,fill=tomato2559997}
\addlegendentry{Bravyi-Kitaev}

\draw[draw=gray,fill=tomato2559997] (axis cs:0.8,0) rectangle (axis cs:1,46406808);
\draw[draw=gray,fill=tomato2559997] (axis cs:1.8,0) rectangle (axis cs:2,106409598);
\draw[draw=gray,fill=tomato2559997] (axis cs:2.8,0) rectangle (axis cs:3,257217162);
\draw[draw=gray,fill=tomato2559997] (axis cs:3.8,0) rectangle (axis cs:4,1093882506);
\draw[draw=gray,fill=tomato2559997] (axis cs:4.8,0) rectangle (axis cs:5,2756735208);
\draw[draw=gray,fill=palevioletred18880144] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,1247402);
\addlegendimage{only marks,mark=square*,draw=gray,fill=palevioletred18880144}
\addlegendentry{Parity}

\draw[draw=gray,fill=palevioletred18880144] (axis cs:1,0) rectangle (axis cs:1.2,38672340);
\draw[draw=gray,fill=palevioletred18880144] (axis cs:2,0) rectangle (axis cs:2.2,128295260);
\draw[draw=gray,fill=palevioletred18880144] (axis cs:3,0) rectangle (axis cs:3.2,283836029);
\draw[draw=gray,fill=palevioletred18880144] (axis cs:4,0) rectangle (axis cs:4.2,1563744280);
\draw[draw=gray,fill=palevioletred18880144] (axis cs:5,0) rectangle (axis cs:5.2,3507808880);
\draw[draw=gray,fill=midnightblue06392] (axis cs:0.2,0) rectangle (axis cs:0.4,8399996.53280594);
\addlegendimage{only marks,mark=square*,draw=gray,fill=midnightblue06392}
\addlegendentry{Hoeffding}

\draw[draw=gray,fill=midnightblue06392] (axis cs:1.2,0) rectangle (axis cs:1.4,306934576.730426);
\draw[draw=gray,fill=midnightblue06392] (axis cs:2.2,0) rectangle (axis cs:2.4,357017122.146628);
\draw[draw=gray,fill=midnightblue06392] (axis cs:3.2,0) rectangle (axis cs:3.4,1091487869.11382);
\draw[draw=gray,fill=midnightblue06392] (axis cs:4.2,0) rectangle (axis cs:4.4,12094306484.2139);
\draw[draw=gray,fill=midnightblue06392] (axis cs:5.2,0) rectangle (axis cs:5.4,10241953242.3759);

\end{groupplot}
\end{tikzpicture}

==> plots/single_shot.tex <==
\begin{algorithm}[H]
\caption{Single-shot estimator.}\label{alg:singleshot_estimator}
\begin{algorithmic}[1]
\Require Hamiltonian decomposition $H = (h_i,O^{(i)})_{i\in[M]}$
\Require function \Call{\textsc{Measure}}{} to measure the quantum state in the specified Pauli basis and return the corresponding bit string
\Statex
\State $\vec p \gets \vec h / \sum_{i=1}^M \abs{h_i}$
\State $k \sim \vec p$
\Comment{sample which observable to measure}
\State $\hat {\vec b} \gets \Call{\textsc{Measure}}{O^{(k)}}$
\State $\hat E \gets \sign(h_k)\left(\sum_i \abs{h_i} \right) \prod_j \hat b _j$
\Comment{\cref{eq:Pauli_estimator,eq:single_shot_definition}} \\
\Return $\hat{E}$
\end{algorithmic}
\end{algorithm}
